Point Cloud Instance Segmentation using Probabilistic Embeddings

In this paper we propose a new framework for point cloud instance segmentation. Our framework has two steps: an embedding step and a clustering step. In the embedding step, our main contribution is to propose a probabilistic embedding space for point cloud embedding. Specifically, each point is represented as a tri-variate normal distribution. In the clustering step, we propose a novel loss function, which benefits both the semantic segmentation and the clustering. Our experimental results show important improvements to the SOTA, i.e., 3.1% increased average per-category mAP on the PartNet dataset.

==> fig_tex/results-fig.tex <==
%auto-ignore
% \begin{figure*}[tb]
    % \centering
    \includegraphics[width=\linewidth]{fig/results_l.png}
    % \begin{subfigure}{0.18\linewidth}
    %     \includegraphics[width=\textwidth]{fig/table/gt_070.png}
    % \end{subfigure}\hskip -5ex%
    % \begin{subfigure}{0.12\linewidth}
    %     \includegraphics[width=\textwidth]{fig/chair/gt_116.png}
    % \end{subfigure}\hskip -5ex%
    % \begin{subfigure}{0.18\linewidth}
    %     \includegraphics[width=\textwidth]{fig/table/gt_1005.png}
    % \end{subfigure}\hskip -3ex%
    % \begin{subfigure}{0.08\linewidth}
    %     \includegraphics[width=\textwidth]{fig/storage/gt_023.png}
    % \end{subfigure}\hskip -2ex%
    % \begin{subfigure}{0.18\linewidth}
    %     \includegraphics[width=\textwidth]{fig/storage/gt_010.png}
    % \end{subfigure}\hskip -4ex%
    % \begin{subfigure}{0.12\linewidth}
    %     \includegraphics[width=\textwidth]{fig/lamp/gt_070.png}
    % \end{subfigure}\hskip -4ex%
    % \begin{subfigure}{0.12\linewidth}
    %     \includegraphics[width=\textwidth]{fig/chair/gt_097.png}
    % \end{subfigure}\hskip -4ex%
    % \begin{subfigure}{0.12\linewidth}
    %     \includegraphics[width=\textwidth]{fig/chair/gt_054.png}
    % \end{subfigure}\hskip -4ex%
    % % \begin{subfigure}{0.12\linewidth}
    % %     \includegraphics[width=\textwidth]{fig/chair/gt_058.png}
    % % \end{subfigure}\hskip -4ex%
    % \begin{subfigure}{0.12\linewidth}
    %     \includegraphics[width=\textwidth]{fig/lamp/gt_415.png}
    % \end{subfigure}
    % \begin{subfigure}{0.18\linewidth}
    %     \includegraphics[width=\textwidth]{fig/table/PartNet_070.png}
    % \end{subfigure}\hskip -5ex%
    % \begin{subfigure}{0.12\linewidth}
    %     \includegraphics[width=\textwidth]{fig/chair/PartNet_116.png}
    % \end{subfigure}\hskip -5ex%
    % \begin{subfigure}{0.18\linewidth}
    %     \includegraphics[width=\textwidth]{fig/table/PartNet_1005.png}
    % \end{subfigure}\hskip -3ex%
    % \begin{subfigure}{0.08\linewidth}
    %     \includegraphics[width=\textwidth]{fig/storage/PartNet_023.png}
    % \end{subfigure}\hskip -2ex%
    % \begin{subfigure}{0.18\linewidth}
    %     \includegraphics[width=\textwidth]{fig/storage/PartNet_010.png}
    % \end{subfigure}\hskip -4ex%
    % \begin{subfigure}{0.12\linewidth}
    %     \includegraphics[width=\textwidth]{fig/lamp/PartNet_070.png}
    % \end{subfigure}\hskip -4ex%
    % \begin{subfigure}{0.12\linewidth}
    %     \includegraphics[width=\textwidth]{fig/chair/PartNet_097.png}
    % \end{subfigure}\hskip -4ex%
    % \begin{subfigure}{0.12\linewidth}
    %     \includegraphics[width=\textwidth]{fig/chair/PartNet_054.png}
    % \end{subfigure}\hskip -4ex%
    % % \begin{subfigure}{0.12\linewidth}
    % %     \includegraphics[width=\textwidth]{fig/chair/PartNet_058.png}
    % % \end{subfigure}\hskip -4ex%
    % \begin{subfigure}{0.12\linewidth}
    %     \includegraphics[width=\textwidth]{fig/lamp/PartNet_415.png}
    % \end{subfigure}
    % \begin{subfigure}{0.18\linewidth}
    %     \includegraphics[width=\textwidth]{fig/table/Prob_070.png}
    % \end{subfigure}\hskip -5ex%
    % \begin{subfigure}{0.12\linewidth}
    %     \includegraphics[width=\textwidth]{fig/chair/Prob_116.png}
    % \end{subfigure}\hskip -5ex%
    % \begin{subfigure}{0.18\linewidth}
    %     \includegraphics[width=\textwidth]{fig/table/Prob_1005.png}
    % \end{subfigure}\hskip -3ex%
    % \begin{subfigure}{0.08\linewidth}
    %     \includegraphics[width=\textwidth]{fig/storage/Prob_023.png}
    % \end{subfigure}\hskip -2ex%
    % \begin{subfigure}{0.18\linewidth}
    %     \includegraphics[width=\textwidth]{fig/storage/Prob_010.png}
    % \end{subfigure}\hskip -4ex%
    % \begin{subfigure}{0.12\linewidth}
    %     \includegraphics[width=\textwidth]{fig/lamp/Prob_070.png}
    % \end{subfigure}\hskip -4ex%
    % \begin{subfigure}{0.12\linewidth}
    %     \includegraphics[width=\textwidth]{fig/chair/Prob_097.png}
    % \end{subfigure}\hskip -4ex%
    % \begin{subfigure}{0.12\linewidth}
    %     \includegraphics[width=\textwidth]{fig/chair/Prob_054.png}
    % \end{subfigure}\hskip -4ex%
    % % \begin{subfigure}{0.12\linewidth}
    % %     \includegraphics[width=\textwidth]{fig/chair/Prob_058.png}
    % % \end{subfigure}\hskip -4ex%
    % \begin{subfigure}{0.12\linewidth}
    %     \includegraphics[width=\textwidth]{fig/lamp/Prob_415.png}
    % \end{subfigure}
    % \caption{\textbf{Top row}: ground-truth. \textbf{Middle row}: PartNet. \textbf{Bottom row}: Probabilistic Embedding. We show true positives (IoU threshold 0.5) with the same color as ground truth. False detections are shown in \em{transparent red}.}
    % \label{fig:results}
% \end{figure*}

==> fig_tex/sigma.tex <==
%auto-ignore
\begin{tikzpicture}
        \node[inner sep=0pt] (sigma) {
            \includegraphics[width=0.23\linewidth]{fig/sigma/sigma_l.png}};
        \node[right = 0.01cm of sigma, inner sep=0pt] (sigma_x) {
            \includegraphics[width=0.23\linewidth]{fig/sigma/sigma_00_l.png}};
        \node[right = 0.01cm of sigma_x, inner sep=0pt] (sigma_y) {
            \includegraphics[width=0.23\linewidth]{fig/sigma/sigma_02_l.png}};
        \node[right = 0.01cm of sigma_y, inner sep=0pt] (sigma_z) {
            \includegraphics[width=0.23\linewidth]{fig/sigma/sigma_01_l.png}};
        \node[below left = -0.7cm and -0.7cm of sigma_x] {
            \begin{tikzpicture}[scale=0.2]
                \draw[->, red] (0,0)--(1,-0.5);
                \draw[->, black] (0,0)--(-0.7,-0.7);
                \draw[->, black] (0,0)--(0,1);
            \end{tikzpicture}
        };
        \node[below left = -0.7cm and -0.7cm of sigma_y] {
            \begin{tikzpicture}[scale=0.2]
                \draw[->, black] (0,0)--(1,-0.5);
                \draw[->, red] (0,0)--(-0.7,-0.7);
                \draw[->, black] (0,0)--(0,1);
            \end{tikzpicture}
        };
        \node[below left = -0.7cm and -0.7cm of sigma_z] {
            \begin{tikzpicture}[scale=0.2]
                \draw[->, black] (0,0)--(1,-0.5);
                \draw[->, black] (0,0)--(-0.7,-0.7);
                \draw[->, red] (0,0)--(0,1);
            \end{tikzpicture}
        };
    \end{tikzpicture}
